Fundamental groups of real arrangements and torsion in the lower central series quotients

By using computer assistance, we prove that the fundamental group of the complement of a real complexified line arrangement is not determined by its intersection lattice, providing a counter-example for a problem of Falk and Randell. We also deduce that the torsion of the lower central series quotients is not combinatorially determined, which gives a negative answer to a question of Suciu.

==> Arvola.tex <==
\begin{tikzpicture}
	\begin{scope}[xscale=4]
		\draw (0,0) -- (1,3);
		\draw (0,1) -- (1,2);
		\draw (0,2) -- (1,1);
		\draw (0,3) -- (1,0);
		\node[left] at (0,0) {$\omega_\ell$};
		\node[left] at (0,1) {$\omega_{\ell-1}$};
		\node[left] at (-0.05,1.55) {$\vdots$};
		\node[left] at (0,2) {$\omega_2$};
		\node[left] at (0,3) {$\omega_1$};
		\node[right] at (1,0) {$\omega_1$};
		\node[right] at (1,1) {$\omega_1*\omega_2$};
		\node[right] at (1.1,1.55) {$\vdots$};
		\node[right] at (1,2.1) {$(\omega_1\cdots\omega_{\ell-2})*\omega_{\ell-1} \equiv \omega_{\ell-1}^{\omega_\ell}$};
		\node[right] at (1,3) {$(\omega_1\cdots \omega_{\ell-1})*\omega_\ell\equiv \omega_\ell $};
		\node at (-1,0) {};%Pour centrer le dessin
	\end{scope}
\end{tikzpicture}


==> ZP-Am.tex <==
\begin{tikzpicture}[scale=0.7]%, every node/.style={scale=0.95}]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{black}
\def\colorSb{black}

\coordinate (P1) at (0, -3);
\coordinate (Q1) at (0, 7);
\coordinate (P2) at (-4, 0);
\coordinate (Q2) at (13/2, 0);
\coordinate (P3) at (-4, 5);
\coordinate (Q3) at (4, -3);
\coordinate (P4) at (-4, 11/3);
\coordinate (Q4) at (8/3, -3);
\coordinate (P5) at (-1/3, -3);
\coordinate (Q5) at (-1/3, 7);
\coordinate (P6) at (-4, -1/3);
\coordinate (Q6) at (13/2, -1/3);
\coordinate (P7) at (-5/2, -3);
\coordinate (Q7) at (5/2, 7);
\coordinate (P8) at (-1, -3);
\coordinate (Q8) at (-1, 7);
\coordinate (P9) at (-4, 2);
\coordinate (Q9) at (13/2, 2);
\coordinate (P10) at (-4, 7/3);
\coordinate (Q10) at (13/2, -35/12);
\coordinate (P11) at (-4, 1/3);
\coordinate (Q11) at (13/2, 1/3);
\coordinate (P12) at (2/3, -3);
\coordinate (Q12) at (2/3, 7);
\draw[color=\colorV] (P1)--(Q1) node[pos=-.05, xshift=0.15cm] {$L_{1}$};
\draw[color=\colorV] (P2)--(Q2) node[pos=-.05] {$L_{2}$};
\draw[color=\colorV] (P3)--(Q3) node[pos=-.05] {$L_{3}$};
\draw[color=\colorS] (P4)--(Q4) node[pos=-.05] {$L_{5}$};
\draw[color=\colorS] (P5)--(Q5) node[pos=-.05, xshift=-0.1cm] {$L_{6}$};
\draw[color=\colorS] (P6)--(Q6) node[pos=-.05, yshift=-0.1cm] {$L_{7}$};
\draw[color=\colorSa] (P7)--(Q7) node[pos=-.05] {$L_{8}$};
\draw[color=\colorSa] (P8)--(Q8) node[pos=-.05, xshift=-0.15cm] {$L_{9}$};
\draw[color=\colorSa] (P9)--(Q9) node[pos=-.05]
{$L_{10}$};
\draw[color=\colorSb] (P10)--(Q10) node[pos=-.05]
{$L_{11}$};
\draw[color=\colorSb] (P11)--(Q11) node[pos=-.05, yshift=0.1cm]
{$L_{12}$};
\draw[color=\colorSb] (P12)--(Q12) node[pos=-.05, xshift=0.2cm]
{$L_{13}$};

\draw[color=\colorS] (5.5,7) to[out=-20,in=100] (7,5);
\node[text=\colorS] at (7,6.5) {$L_4$};
%\node[text=\colorS] at (7.4,3.4) {$\infty$};
\end{tikzpicture}


==> ZP-Ap.tex <==
\begin{tikzpicture}[scale=0.7]%, every node/.style={scale=0.95}]
\def\colorV{black}
\def\colorS{black}
\def\colorSa{black}
\def\colorSb{black}

\coordinate (P1) at (0, -3);
\coordinate (Q1) at (0, 7);
\coordinate (P2) at (-4, 0);
\coordinate (Q2) at (13/2, 0);
\coordinate (P3) at (-4, 5);
\coordinate (Q3) at (4, -3);
\coordinate (P4) at (-4, 11/3);
\coordinate (Q4) at (8/3, -3);
\coordinate (P5) at (-1/3, -3);
\coordinate (Q5) at (-1/3, 7);
\coordinate (P6) at (-4, -1/3);
\coordinate (Q6) at (13/2, -1/3);
\coordinate (P7) at (-5/2, -3);
\coordinate (Q7) at (5/2, 7);
\coordinate (P8) at (-1, -3);
\coordinate (Q8) at (-1, 7);
\coordinate (P9) at (-4, 2);
\coordinate (Q9) at (13/2, 2);
\coordinate (P10) at (-4, -3);
\coordinate (Q10) at (13/2, 9/4);
\coordinate (P11) at (-4, -1);
\coordinate (Q11) at (13/2, -1);
\coordinate (P12) at (2, -3);
\coordinate (Q12) at (2, 7);
\draw[color=\colorV] (P1)--(Q1) node[pos=-.05, xshift=0.25cm] {$L_{1}$};
\draw[color=\colorV] (P2)--(Q2) node[pos=-.05, yshift=0.05cm] {$L_{2}$};
\draw[color=\colorV] (P3)--(Q3) node[pos=-.05] {$L_{3}$};
\draw[color=\colorS] (P4)--(Q4) node[pos=-.05] {$L_{5}$};
\draw[color=\colorS] (P5)--(Q5) node[pos=-.05] {$L_{6}$};
\draw[color=\colorS] (P6)--(Q6) node[pos=-.05, yshift=-0.1cm] {$L_{7}$};
\draw[color=\colorSa] (P7)--(Q7) node[pos=-.05] {$L_{8}$};
\draw[color=\colorSa] (P8)--(Q8) node[pos=-.05] {$L_{9}$};
\draw[color=\colorSa] (P9)--(Q9) node[pos=-.05]
{$L_{10}$};
\draw[color=\colorSb] (P10)--(Q10) node[pos=-.05]
{$L_{11}$};
\draw[color=\colorSb] (P11)--(Q11) node[pos=-.05]
{$L_{12}$};
\draw[color=\colorSb] (P12)--(Q12) node[pos=-.05]
{$L_{13}$};

\draw[color=\colorS] (5.5,7) to[out=-20,in=100] (7,5);
\node[text=\colorS] at (7,6.5) {$L_4$};
%\node[text=\colorS] at (7.4,3.4) {$\infty$};

\end{tikzpicture}


==> vertical.pgf <==
\begin{tikzpicture}
	\begin{scope}[xscale=1.5,yscale=.5]
		\draw (0,1.5) -- (1,1.5);
		\draw (0.5,3) -- (0.5,0);
		\node[below] at (0.5,0) {$\omega_1$};
		\node[above] at (0.5,3) {$\omega_{1}$};
		\node[left] at (-0.05,1.55) {$\omega_2$};
		\node[right] at (1.1,1.55) {$\omega_2$};
	\end{scope}

	\begin{scope}[xscale=2,yscale=.5,xshift=3cm]
		\draw (0,0) -- (1,3);
		\draw (0.5,3) -- (.5,0);
		\draw (0,3) -- (1,0);
		\node[left] at (0,0) {$\omega_3$};
		\node[above] at (0.5,3) {$\omega_1$};
		\node[left] at (0,3) {$\omega_2$};
		\node[below] at (0.5,0) {$\omega_1$};
		\node[right] at (1,0) {$\omega_1*\omega_2\equiv\omega_2^{\omega_3}$};
		\node[right] at (1,3) {$(\omega_1\omega_2)*\omega_3\equiv \omega_3 $};
		\node at (-4.5,0) {};%Pour centrer le dessin
	\end{scope}
\end{tikzpicture}

